From Semantic to Token Communication: The Next Paradigm for Large-Model-Driven 6G Intelligent Connectivity

The ambitious requirements of sixth-generation (6G) networks are driving communication systems from reliable bit delivery toward meaning-aware and task-oriented connectivity. Large models (LMs), with strong multimodal understanding and generation capabilities, have accelerated this shift and made semantic communication (SemCom) increasingly practical. Yet current LM-driven SemCom remains fragmented: semantic representations are typically tied to specific modalities, models, or tasks. While the bit provides a universal unit for digital transport, there is still no analogous unit for representing and processing semantics, which limits interoperability, theoretical unification, and scalable system design. We argue that tokens provide a natural candidate for this missing abstraction. Two trends support this: unified multimodal LMs now encode text, images, audio, video, and robot actions in one token space, while distributed LM inference already generates substantial token-level traffic through expert routing, cache transfer, and speculative decoding. Token communication (TokenCom) emerges by unifying these trends, using the LM's native processing unit as a communication abstraction above the bit level and enabling importance assignment, error handling, and resource allocation directly at token granularity. This survey traces the evolution from LM-driven SemCom to TokenCom. We review three major directions of LM-driven SemCom: source-centric semantic coding, channel semantics for physical-layer tasks, and collaborative edge-device intelligence. We then examine the token abstraction, the transmission techniques it requires, and two emerging paradigms, namely TokenCom for LM services and for embodied and agentic intelligence. Finally, we identify open challenges toward unified, scalable, and AI-native 6G communication systems.

==> figures/structure.tex <==
% Paper organization / structure diagram for the TokenCom survey.
% Wrapped in \resizebox by the caller so it fits \textwidth.
% Flow logic:
%   I -> {II, III}            (Intro branches to the two parallel foundations)
%   {II, III} ==merge==> IV   (LMs + 6G intelligence jointly underpin SemCom)
%   IV -> V                   (evolution: "From Semantic to Token")
%   V  -> VI -> VII
\begin{tikzpicture}[
  font=\scriptsize,
  every node/.style={transform shape},
  item/.style={
    rounded corners=3pt, draw=black!30, fill=white, line width=0.5pt,
    minimum width=#1, text width={\dimexpr#1-8pt\relax}, align=left,
    inner xsep=0pt, inner ysep=1.6pt, minimum height=4.4mm,
    font=\scriptsize, anchor=north west},
  head/.style={
    rounded corners=3pt, draw=black!30, line width=0.5pt,
    minimum width=#1, text width={\dimexpr#1-8pt\relax}, align=center,
    inner xsep=0pt, inner ysep=1.6pt, minimum height=4.2mm,
    font=\bfseries\scriptsize, anchor=north west},
  sectitle/.style={font=\bfseries\footnotesize, anchor=center, align=center},
  flow/.style={-{Latex[length=2.2mm,width=2.0mm]}, line width=0.8pt, draw=black!60},
  connect/.style={line width=0.8pt, draw=black!60, rounded corners=3pt},
  container/.style={rounded corners=7pt, inner sep=2mm, line width=1.0pt},
  rowfit/.style={inner sep=2mm, draw=none, fill=none},
]

% ---------- palette ----------
\definecolor{cIntro}{HTML}{D6ECF5}
\definecolor{cLM}{HTML}{DCEFD8}
\definecolor{cUbi}{HTML}{FBEFC9}
\definecolor{cSem}{HTML}{FBEFC9}
\definecolor{cTok}{HTML}{FBE3C9}
\definecolor{cChal}{HTML}{E6E1EE}
\definecolor{cConc}{HTML}{F6D9D6}

% ---------- geometry (cm) ----------
\def\CW{8.25cm}         % two-column item width (Sec IV/V/VI)
\def\CWb{7.9cm}         % narrower width for the side-by-side Sec II / III
\def\FW{17cm}           % full content width (spanning bottom item)
\def\IW{4.025cm}        % intro item width  (4*IW + 3*hg = 17.0)
\def\vg{0.8mm}          % gap between stacked items
\def\ti{1.0mm}          % title -> first item gap
\def\rg{6mm}            % gap between a row and the next title
\def\rgM{9mm}           % larger gap for the II/III -> IV merge region
\def\rgC{1.45mm}        % gap before the (title-less) Conclusion bar; smaller than \rg so the visible white gap matches the title-bearing transitions above
\def\al{4mm}            % uniform arrow length
\def\hg{3mm}            % horizontal gap (intro boxes)
\coordinate (Lleft) at (0,0);      % left column left edge
\coordinate (Rleft) at (8.75,0);   % right column left edge  (colW + 0.5 gap)
\coordinate (LCx)   at (4.125,0);  % left column centre
\coordinate (RCx)   at (12.875,0); % right column centre
\coordinate (CCx)   at (8.5,0);    % overall centre  (=17.0/2)
\coordinate (Cw)    at (-0.3,0);   % full-width left edge (= container inner sep)
% narrower Sec II / III : outer edges still flush with the full width (0 .. 17)
\coordinate (Rleft2) at (9.1,0);   % Sec III left edge   (17 - CWb)
\coordinate (LCx2)   at (3.95,0);  % Sec II  centre      (CWb/2)
\coordinate (RCx2)   at (13.05,0); % Sec III centre

% Avoid hyphenated line breaks inside the boxes (break at spaces only).
\hyphenpenalty=10000 \exhyphenpenalty=10000 \relax

% =====================================================================
% SECTION I : INTRODUCTION  (full width, 4 boxes)
% =====================================================================
\node[sectitle] (introT) at (CCx) {\hyperref[sec:intro]{Section~\ref*{sec:intro}: Introduction}};
\node[item=\IW] (i1) at ([yshift=-\ti]introT.south -| Lleft) {Background: 6G and the Shannon limit};
\node[item=\IW] (i2) at ([xshift=\hg]i1.north east) {Motivation: LMs, SemCom, and TokenCom};
\node[item=\IW] (i3) at ([xshift=\hg]i2.north east) {Scope: three directions and two paradigms};
\node[item=\IW] (i4) at ([xshift=\hg]i3.north east) {Survey gaps, contributions, and organization};
\node[rowfit, fit=(introT)(i1)(i2)(i3)(i4)] (rowI) {};
\coordinate (rI) at ([yshift=-\rg]rowI.south);

% =====================================================================
% SECTION II : LARGE MODEL OVERVIEW (left)  |  III : 6G INTELLIGENCE (right)
% =====================================================================
\node[sectitle] (lmT) at (rI -| LCx2) {\hyperref[sec:LargeModel]{Section~\ref*{sec:LargeModel}: Large Models and Tokens}};
\node[item=\CWb] (lm1) at ([yshift=-\ti]lmT.south -| Lleft) {\textbf{A.} Model Architecture: Transformer-Based Models; Other Generative AI Models};
\node[item=\CWb] (lm2) at ([yshift=-\vg]lm1.south west) {\textbf{B.} What Are Tokens? Discrete Tokens \& Continuous Tokens};

\node[sectitle] (ubT) at (rI -| RCx2) {\hyperref[sec:Intelligence]{Section~\ref*{sec:Intelligence}: Ubiquitous Intelligence in 6G}};
\node[item=\CWb] (ub1) at ([yshift=-\ti]ubT.south -| Rleft2) {IoE \& Collaborative Semantic Intelligence};
\node[item=\CWb] (ub2) at ([yshift=-\vg]ub1.south west) {Token Traffic Models for AI-Native 6G Services};

% equal-height struts: make both containers reach the lower of the two bottoms
\node[inner sep=0pt] (lmpad) at (lm2.south west |- ub2.south) {};
\node[inner sep=0pt] (ubpad) at (ub2.south west |- lm2.south) {};

\node[rowfit, fit=(lmT)(lm2)(ubT)(ub2)(lmpad)(ubpad)] (rowII) {};
\coordinate (rII) at ([yshift=-\rgM]rowII.south);

% =====================================================================
% SECTION IV : SEMANTIC COMMUNICATION  (full width, 2 internal columns)
% =====================================================================
\node[sectitle] (semT) at (rII -| CCx) {\hyperref[sec:Semcom]{Section~\ref*{sec:Semcom}: Semantic Communication}};
% left internal column
\node[item=\CW] (sem1) at ([yshift=-\ti]semT.south -| Lleft) {\textbf{A.} Source Semantics vs. Channel Semantics};
\node[item=\CW] (sem2) at ([yshift=-\vg]sem1.south west) {\textbf{B1.} Separate Source-Channel Coding};
\node[item=\CW] (sem3) at ([yshift=-\vg]sem2.south west) {\textbf{B2.} Joint Source-Channel Coding};
\node[item=\CW] (sem4) at ([yshift=-\vg]sem3.south west) {\textbf{B3.} Fusion of Separate \& Joint Coding};
% right internal column
\node[item=\CW] (sem5) at ([yshift=-\ti]semT.south -| Rleft) {\textbf{C.} Channel Semantics for Physical-Layer Tasks};
\node[item=\CW] (sem6) at ([yshift=-\vg]sem5.south west) {\textbf{D.} Collaborative Edge--Device Intelligence};
\node[item=\CW] (sem7) at ([yshift=-\vg]sem6.south west) {\textbf{E.} Task-Oriented \& Scenario-Specific Communication};

\node[rowfit, fit=(semT)(sem1)(sem4)(sem5)] (rowIV) {};
\coordinate (rIV) at ([yshift=-\rg]rowIV.south);

% =====================================================================
% SECTION V : TOKEN COMMUNICATION  (full width, 2 internal columns)
% =====================================================================
\node[sectitle] (tokT) at (rIV -| CCx) {\hyperref[sec:TokenCom]{Section~\ref*{sec:TokenCom}: Token Communication}};
% left internal column
\node[item=\CW] (tok1) at ([yshift=-\ti]tokT.south -| Lleft) {\textbf{A.} From SemCom to TokenCom: The AI-Native Unified Interface Above the Bit Level};
\node[item=\CW] (tok2) at ([yshift=-\vg]tok1.south west) {\textbf{B.} Token as the Fundamental Unit of Communication};
\node[item=\CW] (tok3) at ([yshift=-\vg]tok2.south west) {\textbf{C.} Token Selection and Compression};
\node[item=\CW] (tok4) at ([yshift=-\vg]tok3.south west) {\textbf{D.} Token Transmission and Multiple Access at the Physical Layer};
% right internal column
\node[item=\CW] (tok6) at ([yshift=-\ti]tokT.south -| Rleft) {\textbf{E.} Robust Token Transmission \& Error Correction};
\node[item=\CW] (tok7) at ([yshift=-\vg]tok6.south west) {\textbf{F.} Token Communication for LM Services};
\node[item=\CW] (tok8) at ([yshift=-\vg]tok7.south west) {\textbf{G.} Token Communication for Embodied \& Agentic Intelligence};
\node[item=\CW] (tok9) at ([yshift=-\vg]tok8.south west) {\textbf{H.} Token-Level Protocol Design};

\node[rowfit, fit=(tokT)(tok1)(tok4)(tok6)(tok9)] (rowV) {};
\coordinate (rVrow) at ([yshift=-\rg]rowV.south);

% =====================================================================
% SECTION VI : CHALLENGES & FUTURE  (full width, two labeled sub-groups)
% =====================================================================
\node[sectitle] (chT) at (rVrow -| CCx) {\hyperref[sec:Challenges]{Section~\ref*{sec:Challenges}: Challenges and Future Research Directions}};
\node[head=\CW, fill=cChal!60] (chA) at ([yshift=-\ti]chT.south -| Lleft) {A.~General Challenges for LM-Driven Communication};
\node[item=\CW] (ch1) at ([yshift=-\vg]chA.south west) {\textbf{A1.} Privacy and Security Risks};
\node[item=\CW] (ch2) at ([yshift=-\vg]ch1.south west) {\textbf{A2.} Model Complexity \& Inference Latency};
\node[item=\CW] (ch3) at ([yshift=-\vg]ch2.south west) {\textbf{A3.} Cross-Model Compatibility};
\node[item=\CW] (ch4) at ([yshift=-\vg]ch3.south west) {\textbf{A4.} Robustness \& Adversarial Resilience};
\node[head=\CW, fill=cChal!60] (chB) at ([yshift=-\ti]chT.south -| Rleft) {B.~TokenCom-Specific Technical Challenges};
\node[item=\CW] (ch5) at ([yshift=-\vg]chB.south west) {\textbf{B1.} Token Vocabulary Standardization};
\node[item=\CW] (ch6) at ([yshift=-\vg]ch5.south west) {\textbf{B2.} Token-Level Quality of Service};
\node[item=\CW] (ch7) at ([yshift=-\vg]ch6.south west) {\textbf{B3.} Semantic-Aware Token-Level Metrics};
\node[item=\CW] (ch8) at ([yshift=-\vg]ch7.south west) {\textbf{B4.} Token Synchronization \& Alignment};
\node[item=\CW] (ch9) at ([yshift=-\vg]ch8.south west) {\textbf{B5.} Token Error Propagation};
\node[item=\CW] (ch10) at ([yshift=-\vg]ch9.south west) {\textbf{B6.} LM Service-Aware Token Scheduling};

\node[rowfit, fit=(chT)(ch4)(ch10)] (rowVI) {};
% Conclusion has no title bar, so a smaller offset keeps the VI->VII gap
% visually equal to the title-bearing transitions above.
\coordinate (rVI) at ([yshift=-\rgC]rowVI.south);

% =====================================================================
% SECTION VII : CONCLUSION  (full width bar)
% =====================================================================
\node[item=17.6cm, fill=cConc, draw=cConc!55!black, line width=1.0pt, align=center, minimum height=5.2mm,
      font=\bfseries\footnotesize] (conc) at (rVI -| Cw) {\hyperref[sec:Conclusion]{Section~\ref*{sec:Conclusion}: Conclusion}};

% =====================================================================
% CONTAINERS (drawn behind everything)
% =====================================================================
\begin{scope}[on background layer]
  \node[container, fill=cIntro, draw=cIntro!55!black, fit=(introT)(i1)(i2)(i3)(i4)]            (boxI)   {};
  \node[container, fill=cLM,    draw=cLM!55!black,    fit=(lmT)(lm1)(lm2)(lmpad)]      (boxII)  {};
  \node[container, fill=cUbi,   draw=cUbi!62!black,   fit=(ubT)(ub1)(ub2)(ubpad)]     (boxIII) {};
  \node[container, fill=cSem,   draw=cSem!62!black,   fit=(semT)(sem1)(sem4)(sem5)(sem7)] (boxIV) {};
  \node[container, fill=cTok,   draw=cTok!62!black,   fit=(tokT)(tok1)(tok4)(tok6)(tok7)(tok8)(tok9)] (boxV)  {};
  \node[container, fill=cChal,  draw=cChal!55!black,  fit=(chT)(chA)(ch4)(chB)(ch10)]      (boxVI) {};
\end{scope}

% =====================================================================
% FLOW ARROWS  (each arrow spans its gap: from the box above to the box
% below, so the arrow length always matches the inter-section spacing)
% =====================================================================
% I -> II , I -> III  (branch to the two parallel foundations)
\draw[flow] (boxI.south -| boxII.north)  -- (boxII.north);
\draw[flow] (boxI.south -| boxIII.north) -- (boxIII.north);
% II & III  ==merge==>  IV   (joint foundations feed Semantic Communication)
% Clean T-merge: drop from II and III to a bus at mid-gap, then one arrow to IV.
\coordinate (mY) at ($(rowII.south)!0.5!(boxIV.north)$); % bus level in the gap
\draw[connect] (boxII.south) -- (boxII.south |- mY)
                             -- (boxIII.south |- mY) -- (boxIII.south);
\draw[flow]    (boxIV.north |- mY) -- (boxIV.north);
% IV -> V  (evolution)  ;  V -> VI  ;  VI -> VII
\draw[flow] (boxIV.south -| boxV.north)  -- (boxV.north);
\draw[flow] (boxV.south  -| boxVI.north) -- (boxVI.north);
\draw[flow] (boxVI.south -| conc.north)  -- (conc.north);

\end{tikzpicture}

